Simulating scintillation detector responses with OpenMC and pyMPPost: a track-based coupling verified against MCNPX-PoliMi

Simulations of the detector response are essential for the design and analysis of neutron and photon measurements in nuclear nonproliferation, safeguards, and active interrogation studies. MCNPX-PoliMi, combined with the post-processor MPPost and its Python implementation pyMPPost, is a well-established and validated framework for this purpose. Its detector models, however, are not available to users of the open-source Monte Carlo code OpenMC, which does not write an equivalent collision-level output. This work couples OpenMC to pyMPPost, allowing the open-source community to use the detector models already implemented and validated in pyMPPost without modifying either code. A Python class, $\texttt{TrackAnalyzer}$, reads the particle tracks written by OpenMC, reconstructs the interactions in the detector material along with the target nuclide and writes them in the MCNPX-PoliMi collision file format. The method relies only on the track output and is therefore applicable to any OpenMC version that writes particle tracks, including the development branch with photonuclear physics used in this work. The coupling was verified code to code against MCNPX-PoliMi for a trans-stilbene and a $^{4}$He scintillator exposed to $^{252}$Cf and deuterium-deuterium fusion neutron sources, and for a NaI(Tl) scintillator exposed to $^{137}$Cs and $^{152}$Eu photon sources. The total number of pulses agrees within $\pm$1\% in all cases, and the light-output spectra agree within a few percent in the covered spectral domain. By making the detector response models of pyMPPost available within a fully open-source simulation chain, this work extends detector response studies with OpenMC to nuclear nonproliferation and active interrogation applications, including those involving photonuclear reactions, and provides an accessible tool for education and training in radiation detection.

==> Schemes/workflow.tex <==
% Figure 1 -- workflow (journal version). Libraries: positioning, arrows.meta, shapes.misc, fit, backgrounds.
\begin{tikzpicture}[
  font=\sffamily,
  >={Stealth[length=2.2mm,width=1.6mm]},
  box/.style={draw=black!65, fill=white, line width=0.6pt, rounded corners=2pt,
              minimum width=26mm, minimum height=14mm, text width=24mm,
              align=center, inner sep=1.5pt},
  wide/.style={minimum width=30mm, text width=28mm},
  doc/.style={chamfered rectangle, chamfered rectangle corners=north east,
              chamfered rectangle xsep=2mm, draw=black!65, fill=black!4,
              line width=0.6pt, minimum width=24mm, minimum height=14mm,
              text width=22mm, align=center, inner sep=1.5pt},
  work/.style={draw=cWork, fill=cWork!8, line width=0.9pt, rounded corners=2pt,
               minimum width=38mm, minimum height=24mm, text width=35mm,
               align=left, inner sep=2pt},
  flow/.style={->, line width=0.7pt, draw=black!75},
  note/.style={font=\sffamily\scriptsize\itshape, text=black!65, align=center},
]
\definecolor{cWork}{HTML}{D55E00}
\providecommand{\ttl}[1]{{\small\bfseries #1}}
\providecommand{\sub}[1]{{\scriptsize\color{black!65}#1}}

% ---------------------------------------------------------------- OpenMC path
% OpenMC and MCNPX-PoliMi share the same (wider) column; centred at -2mm so the right edge stays at 13mm
\node[box, wide] (openmc) at (-2mm,0)
  {\ttl{OpenMC}\\[1pt]\sub{transport with}\\[-1.5pt]\sub{track output}};
\node[doc] (tracks) at (31mm,0)
  {\ttl{Track file}\\[1pt]\sub{\ttfamily tracks.h5}};
\node[work] (coupler) at (67mm,0)
  {{\centering\ttl{TrackAnalyzer}\par}\vspace{2pt}
   \sub{1.\ collision detection}\\[-1.5pt]
   \sub{2a.\ target nuclide (n)}\\[-1.5pt]
   \sub{2b.\ interaction type ($\gamma$)}\\[-1.5pt]
   \sub{3.\ deposited energy}\\[-1.5pt]
   \sub{4.\ PoliMi-format writer}};

% ---------------------------------------------------------------- reference path
\node[box, wide] (polimi) at (-2mm,-27mm)
  {\ttl{MCNPX-PoliMi}\\[1pt]\sub{reference}\\[-1.5pt]\sub{transport code}};

% ---------------------------------------------------------------- common part
\node[doc, minimum height=41mm] (coll) at (104mm,-13.5mm)
  {\ttl{Collision file}\\[1pt]\sub{MCNPX-PoliMi}\\[-1.5pt]\sub{format}};
\node[box] (pymppost) at (134mm,-13.5mm)
  {\ttl{pyMPPost}\\[1pt]\sub{detector response}\\[-1.5pt]\sub{post-processor}};
\node[doc] (resp) at (164mm,-13.5mm)
  {\ttl{Light output}\\[1pt]\sub{distributions}};

% ---------------------------------------------------------------- arrows
\draw[flow] (openmc) -- (tracks);
\draw[flow] (tracks) -- (coupler);
\draw[flow] (coupler.east) -- (coupler.east -| coll.west);
\draw[flow] (polimi.east) -- node[note, above]{collision file written during transport} (polimi.east -| coll.west);
\draw[flow] (coll) -- (pymppost);
\draw[flow] (pymppost) -- (resp);
\end{tikzpicture}

